A Distributionally Robust Optimal Control Approach for Differentially Private Dynamical Systems

In this paper, we develop a distributionally robust optimal control approach for differentially private dynamical systems, enabling a plant to securely outsource control computation to an untrusted remote server. We consider a plant that ensures differential privacy of its state trajectory by injecting calibrated noise into its output measurements. Unlike prior works, we assume that the server only has access to an ambiguity set consisting of admissible noise distributions, rather than the exact distribution. To account for this uncertainty, the server formulates a distributionally robust optimal control problem to minimize the worst-case expected cost over all admissible noise distributions. However, the formulated problem is computationally intractable due to the nonconvexity of the ambiguity set. To overcome this, we relax it into a convex Kullback--Leibler divergence ball, so that the reformulated problem admits a tractable closed-form solution.

==> img/privacy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{darkorange25512714}{RGB}{214, 39, 40}
\definecolor{forestgreen4416044}{RGB}{148, 103, 189}
\definecolor{steelblue31119180}{RGB}{23, 190, 207}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1cm}, label style={font=\footnotesize},      % For "xlabel" and "ylabel"
legend style={font=\footnotesize},
    tick label style={font=\footnotesize}, % For the numbers on the axes
    title style={font=\footnotesize},]
\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={
    at={(1.2, 1.1)},      
    anchor=south,           % Anchors the top of the legend box to that coordinate
    font=\footnotesize,
    /tikz/column sep=2ex
},
width=0.26 \textwidth, height=0.21\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={$\epsilon$ \\ (a) Gaussian Mechanism},
xlabel style={align=center, yshift = 3mm},  
xmajorgrids,
xmin=0.677804539587943, xmax=1.015342640972,
xtick style={color=black},
xtick={0.8,0.9,1},
extra x ticks={0.693147},
extra x tick labels={$\ln(2)$},
y grid style={darkgrey176},
ylabel={$J(\calK)$},
ymajorgrids,
ymin=45, ymax=80,
ytick={50,60,70,80},
ytick style={color=black},
]
\addplot [line width=1.2pt, steelblue31119180]
table {%
0.693147180559945 77.5116154462774
0.696246703988633 77.0403357781254
0.69934622741732 76.5850004820358
0.702445750846008 76.1447309433134
0.705545274274695 75.7187133928887
0.708644797703382 75.3061929805144
0.71174432113207 74.9064684918553
0.714843844560757 76.5966852808087
0.717943367989445 76.1604119505313
0.721042891418132 75.7384299454391
0.72414241484682 75.3299725446155
0.727241938275507 74.9343282503746
0.730341461704194 74.5508358600918
0.733440985132882 74.1788800608609
0.736540508561569 73.8178874828851
0.739640031990257 73.467323156388
0.742739555418944 75.1895395282704
0.745839078847631 74.8035773891226
0.748938602276319 74.4295055091234
0.752038125705006 74.0667184305879
0.755137649133694 73.7146522753339
0.758237172562381 73.3727812026301
0.761336695991069 73.0406142259669
0.764436219419756 72.7176923466254
0.767535742848443 72.40358596759
0.770635266277131 72.0978925560988
0.773734789705818 71.8002345271809
0.776834313134506 73.5160266945796
0.779933836563193 73.1860450694825
0.783033359991881 72.8654048876417
0.786132883420568 72.5536638600064
0.789232406849255 72.2504081433599
0.792331930277943 71.9552500654929
0.79543145370663 71.6678260668872
0.798530977135318 71.3877948350707
0.801630500564005 71.1148356107763
0.804730023992692 70.8486466475981
0.80782954742138 70.58894380905
0.810929070850067 70.335459288839
0.814028594278755 72.0625270913769
0.817128117707442 71.7791714182164
0.82022764113613 71.5032089395767
0.823327164564817 71.2343134374999
0.826426687993504 70.9721784135928
0.829526211422192 70.7165156010945
0.832625734850879 70.4670536107957
0.835725258279567 70.2235366968643
0.838824781708254 69.9857236302785
0.841924305136941 69.7533866690006
0.845023828565629 69.5263106152679
0.848123351994316 69.3042919514622
0.851222875423004 69.0871380469712
0.854322398851691 68.8746664292817
0.857421922280379 70.6002540373672
0.860521445709066 70.3609070656564
0.863620969137753 70.1272581711999
0.866720492566441 69.8990754242977
0.869820015995128 69.6761399592431
0.872919539423816 69.458245050719
0.876019062852503 69.2451952682768
0.879118586281191 69.0368057012355
0.882218109709878 68.8329012471966
0.885317633138565 68.633315958114
0.888417156567253 68.437892438515
0.89151667999594 68.2464812910448
0.894616203424628 68.0589406050151
0.897715726853315 67.8751354840831
0.900815250282002 67.6949376095875
0.90391477371069 67.518224836413
0.907014297139377 67.3448808185738
0.910113820568065 69.0398490170072
0.913213343996752 68.8436338825418
0.91631286742544 68.6516037840978
0.919412390854127 68.4636043809318
0.922511914282814 68.2794893033456
0.925611437711502 68.099119632256
0.928710961140189 67.9223634195718
0.931810484568877 67.7490952456547
0.934910007997564 67.579195810527
0.938009531426252 67.4125515558289
0.941109054854939 67.2490543148342
0.944208578283626 67.0886009880986
0.947308101712314 66.9310932425558
0.950407625141001 66.7764372320872
0.953507148569689 66.6245433377804
0.956606671998376 66.4753259262623
0.959706195427064 66.3287031246403
0.962805718855751 66.1845966107245
0.965905242284438 66.0429314173204
0.969004765713126 67.7205287013119
0.972104289141813 67.5594187499354
0.975203812570501 67.4014069193162
0.978303335999188 67.246388981831
0.981402859427875 67.0942656836107
0.984502382856563 66.9449424418911
0.98760190628525 66.7983290646077
0.990701429713938 66.6543394903246
0.993800953142625 66.5128915467736
0.996900476571313 66.373906726447
1 66.2373099778359
};
\addlegendentry{$\delta = 0.01$}
\addplot [line width=1.2pt, dashed, darkorange25512714]
table {%
0.693147180559945 63.6215765286475
0.696246703988633 63.459826090031
0.69934622741732 63.3011266832515
0.702445750846008 63.1453800848754
0.705545274274695 62.9924926141146
0.708644797703382 62.8423748643647
0.71174432113207 62.694941453745
0.714843844560757 62.5501107930858
0.717943367989445 62.407804869952
0.721042891418132 62.2679490474211
0.72414241484682 63.2578145027326
0.727241938275507 63.1121482171495
0.730341461704194 62.9690958880535
0.733440985132882 62.8285775782307
0.736540508561569 62.6905168732764
0.739640031990257 62.5548406822788
0.742739555418944 62.4214790520651
0.745839078847631 62.2903649939367
0.748938602276319 62.1614343219229
0.752038125705006 62.0346255016632
0.755137649133694 61.9098795091081
0.758237172562381 61.7871396982991
0.761336695991069 61.666351677549
0.764436219419756 61.5474631934057
0.767535742848443 61.4304240218275
0.770635266277131 61.3151858660538
0.773734789705818 61.2017022606884
0.776834313134506 61.0899284815598
0.779933836563193 62.1018330720706
0.783033359991881 61.9854235997923
0.786132883420568 61.870847709387
0.789232406849255 61.7580565938201
0.792331930277943 61.6470033312918
0.79543145370663 61.5376427908174
0.798530977135318 61.4299315435351
0.801630500564005 61.3238277793384
0.804730023992692 61.2192912284596
0.80782954742138 61.116283087662
0.810929070850067 61.0147659507251
0.814028594278755 60.9147037429316
0.817128117707442 60.8160616592882
0.82022764113613 60.7188061062302
0.823327164564817 60.6229046465832
0.826426687993504 60.5283259475673
0.829526211422192 60.4350397316485
0.832625734850879 60.343016730055
0.835725258279567 60.2522286387903
0.838824781708254 60.1626480769842
0.841924305136941 60.0742485474402
0.845023828565629 59.9870043992396
0.848123351994316 61.0236712090896
0.851222875423004 60.9329651964894
0.854322398851691 60.8434984186733
0.857421922280379 60.7552425826271
0.860521445709066 60.6681703375015
0.863620969137753 60.5822552335229
0.866720492566441 60.4974716830916
0.869820015995128 60.4137949239331
0.872919539423816 60.3312009841745
0.876019062852503 60.249666649228
0.879118586281191 60.169169430373
0.882218109709878 60.0896875349329
0.885317633138565 60.0111998379532
0.888417156567253 59.9336858552922
0.89151667999594 59.85712571804
0.894616203424628 59.7815001481909
0.897715726853315 59.7067904354958
0.900815250282002 59.6329784154277
0.90391477371069 59.5600464481978
0.907014297139377 59.4879773987629
0.910113820568065 59.416754617769
0.913213343996752 59.3463619233799
0.91631286742544 59.2767835839425
0.919412390854127 59.2080043014429
0.922511914282814 59.1400091957116
0.925611437711502 59.0727837893373
0.928710961140189 59.006313993252
0.931810484568877 58.940586092953
0.934910007997564 60.0065306492361
0.938009531426252 59.9384219749168
0.941109054854939 59.8711047148539
0.944208578283626 59.8045637490304
0.947308101712314 59.7387843796769
0.950407625141001 59.6737523156685
0.953507148569689 59.6094536576332
0.956606671998376 59.5458748837325
0.959706195427064 59.4830028360795
0.962805718855751 59.4208247077595
0.965905242284438 59.3593280304232
0.969004765713126 59.2985006624214
0.972104289141813 59.2383307774529
0.975203812570501 59.1788068537018
0.978303335999188 59.1199176634356
0.981402859427875 59.0616522630451
0.984502382856563 59.0039999835001
0.98760190628525 58.9469504212033
0.990701429713938 58.8904934292207
0.993800953142625 58.8346191088719
0.996900476571313 58.7793178016615
1 58.7245800815356
};
\addlegendentry{$\delta = 0.1$}
\addplot [line width=1.2pt, dotted, forestgreen4416044]
table {%
0.693147180559945 49.7703253953282
0.696246703988633 49.7208672095711
0.69934622741732 49.6719825336961
0.702445750846008 49.623661992315
0.705545274274695 49.5758964115058
0.708644797703382 49.5286768133472
0.71174432113207 49.4819944106338
0.714843844560757 49.4358406017666
0.717943367989445 49.3902069658125
0.721042891418132 49.3450852577236
0.72414241484682 49.3004674037132
0.727241938275507 49.2563454967799
0.730341461704194 49.2127117923746
0.733440985132882 49.1695587042066
0.736540508561569 49.1268788001811
0.739640031990257 49.0846647984644
0.742739555418944 49.0429095636723
0.745839078847631 49.0016061031759
0.748938602276319 48.9607475635219
0.752038125705006 48.920327226962
0.755137649133694 48.8803385080877
0.758237172562381 48.8407749505676
0.761336695991069 48.8016302239815
0.764436219419756 48.7628981207504
0.767535742848443 48.7245725531566
0.770635266277131 48.6866475504524
0.773734789705818 48.649117256053
0.776834313134506 48.6119759248119
0.779933836563193 48.575217920375
0.783033359991881 48.538837712611
0.786132883420568 48.5028298751154
0.789232406849255 48.4671890827861
0.792331930277943 48.431910109467
0.79543145370663 48.3969878256589
0.798530977135318 48.3624171962935
0.801630500564005 48.328193278571
0.804730023992692 48.294311219856
0.80782954742138 48.2607662556328
0.810929070850067 48.2275537075158
0.814028594278755 48.1946689813152
0.817128117707442 48.1621075651546
0.82022764113613 48.1298650276391
0.823327164564817 48.0979370160738
0.826426687993504 48.0663192547291
0.829526211422192 48.0350075431517
0.832625734850879 48.0039977545221
0.835725258279567 47.9732858340529
0.838824781708254 47.9428677974315
0.841924305136941 47.9127397293016
0.845023828565629 47.882897781785
0.848123351994316 47.8533381730415
0.851222875423004 47.8240571858658
0.854322398851691 48.2389781869113
0.857421922280379 48.2100822130391
0.860521445709066 48.1814562126442
0.863620969137753 48.1530966723246
0.866720492566441 48.1250001378426
0.869820015995128 48.0971632128909
0.872919539423816 48.0695825578896
0.876019062852503 48.0422548888138
0.879118586281191 48.01517697605
0.882218109709878 47.9883456432807
0.885317633138565 47.9617577663969
0.888417156567253 47.9354102724367
0.89151667999594 47.9093001385506
0.894616203424628 47.8834243909911
0.897715726853315 47.8577801041275
0.900815250282002 47.8323643994839
0.90391477371069 47.8071744448008
0.907014297139377 47.7822074531185
0.910113820568065 47.7574606818828
0.913213343996752 47.7329314320719
0.91631286742544 47.7086170473433
0.919412390854127 47.6845149132017
0.922511914282814 47.6606224561853
0.925611437711502 47.6369371430719
0.928710961140189 47.613456480103
0.931810484568877 47.5901780122258
0.934910007997564 47.5670993223529
0.938009531426252 47.5442180306388
0.941109054854939 47.5215317937726
0.944208578283626 47.4990383042876
0.947308101712314 47.4767352898855
0.950407625141001 47.4546205127766
0.953507148569689 47.4326917690345
0.956606671998376 47.4109468879653
0.959706195427064 47.3893837314909
0.962805718855751 47.3680001935455
0.965905242284438 47.3467941994865
0.969004765713126 47.3257637055172
0.972104289141813 47.3049066981229
0.975203812570501 47.2842211935191
0.978303335999188 47.2637052371116
0.981402859427875 47.2433569029687
0.984502382856563 47.223174293304
0.98760190628525 47.2031555379714
0.990701429713938 47.1832987939699
0.993800953142625 47.1636022449599
0.996900476571313 47.144064100789
1 47.1246825970282
};
\addlegendentry{$\delta = 0.5$}

\nextgroupplot[
width=0.26\textwidth, height=0.21\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={$\epsilon$ \\ (b) Laplace Mechanism},
xlabel style={align=center, yshift = 3mm}, 
xmajorgrids,
xmin=0.677804539587943, xmax=1.015342640972,
xtick style={color=black},
xtick={0.8,0.9,1},
extra x ticks={0.693147},
extra x tick labels={$\ln(2)$},
y grid style={darkgrey176},
ymajorgrids,
ymin=45, ymax=55,
ytick style={color=black},
ytick={45,50,55}
]
\addplot [line width=1.2pt,, steelblue31119180]
table {%
0.693147180559945 53.2052018800366
0.696246703988633 53.1030580788647
0.69934622741732 53.0040468585742
0.702445750846008 52.9080011024994
0.705545274274695 52.8147656146621
0.708644797703382 52.72419606732
0.71174432113207 52.6361580599715
0.714843844560757 53.4374173213107
0.717943367989445 53.3409678716276
0.721042891418132 53.2473704072402
0.72414241484682 53.1564772301684
0.727241938275507 53.0681509127829
0.730341461704194 52.9822634139801
0.733440985132882 52.8986952865268
0.736540508561569 52.8173349645872
0.739640031990257 52.7380781219526
0.742739555418944 53.6031038377895
0.745839078847631 53.5152130826037
0.748938602276319 53.4297506425506
0.752038125705006 53.3465976423302
0.755137649133694 53.2656430833137
0.758237172562381 53.1867831975594
0.761336695991069 53.1099208652433
0.764436219419756 53.0349650882328
0.767535742848443 52.9618305134821
0.770635266277131 52.8904370007442
0.773734789705818 52.8207092297855
0.776834313134506 53.7455549860509
0.779933836563193 53.667306885754
0.783033359991881 53.5910325623222
0.786132883420568 53.5166427629348
0.789232406849255 53.444053766677
0.792331930277943 53.373186959205
0.79543145370663 53.3039684465068
0.798530977135318 53.236328703564
0.801630500564005 53.1702022542325
0.804730023992692 53.1055273791066
0.80782954742138 53.0422458485127
0.810929070850067 52.9803026781116
0.814028594278755 53.9732173391774
0.817128117707442 53.9026719522197
0.82022764113613 53.8337647950363
0.823327164564817 53.7664274506777
0.826426687993504 53.700595471854
0.829526211422192 53.6362080935477
0.832625734850879 53.5732079705227
0.835725258279567 53.5115409372102
0.838824781708254 53.4511557877469
0.841924305136941 53.3920040741915
0.845023828565629 53.3340399211677
0.848123351994316 53.2772198553748
0.851222875423004 53.2215026485757
0.854322398851691 53.1668491728221
0.857421922280379 54.2260011636759
0.860521445709066 54.1628025405972
0.863620969137753 54.1009553376259
0.866720492566441 54.0404078401775
0.869820015995128 53.9811111152577
0.872919539423816 53.9230188233257
0.876019062852503 53.866087045427
0.879118586281191 53.8102741241479
0.882218109709878 53.7555405171003
0.885317633138565 53.7018486617847
0.888417156567253 53.6491628507992
0.89151667999594 53.5974491164703
0.894616203424628 53.5466751240761
0.897715726853315 53.4968100729146
0.900815250282002 53.4478246045453
0.90391477371069 53.3996907175981
0.907014297139377 53.352381688602
0.910113820568065 54.4660108770888
0.913213343996752 54.4106675668568
0.91631286742544 54.3564098443791
0.919412390854127 54.3031999375669
0.922511914282814 54.2510019370577
0.925611437711502 54.1997816797852
0.928710961140189 54.149506641315
0.931810484568877 54.1001458361751
0.934910007997564 54.0516697254861
0.938009531426252 54.0040501312642
0.941109054854939 53.9572601568365
0.944208578283626 53.9112741128554
0.947308101712314 53.8660674484542
0.950407625141001 53.8216166871242
0.953507148569689 53.7778993669373
0.956606671998376 53.7348939847678
0.959706195427064 53.6925799442019
0.962805718855751 53.6509375068511
0.965905242284438 53.6099477468079
0.969004765713126 54.7759667038111
0.972104289141813 54.7276328924912
0.975203812570501 54.680182933927
0.978303335999188 54.6335883240915
0.981402859427875 54.5878218695459
0.984502382856563 54.542857610452
0.98760190628525 54.4986707490609
0.990701429713938 54.4552375832225
0.993800953142625 54.4125354445013
0.996900476571313 54.3705426405234
1 54.3292384012175
};
\addplot [line width=1.2pt, dashed, darkorange25512714]
table {%
0.693147180559945 54.0589655665246
0.696246703988633 53.9925989603074
0.69934622741732 53.9274033933242
0.702445750846008 53.8633426444846
0.705545274274695 53.8003821472617
0.708644797703382 53.7384888923299
0.71174432113207 53.6776313370465
0.714843844560757 53.6177793212219
0.717943367989445 53.558903988676
0.721042891418132 53.5009777141238
0.72414241484682 54.3524563644492
0.727241938275507 54.2914501658507
0.730341461704194 54.2314810553418
0.733440985132882 54.1725184915219
0.736540508561569 54.11453325636
0.739640031990257 54.0574973809807
0.742739555418944 54.0013840764494
0.745839078847631 53.9461676691704
0.748938602276319 53.8918235405396
0.752038125705006 53.8383280705295
0.755137649133694 53.7856585849095
0.758237172562381 53.7337933058308
0.761336695991069 53.6827113055264
0.764436219419756 53.6323924629013
0.767535742848443 53.5828174228009
0.770635266277131 53.5339675577693
0.773734789705818 53.485824932119
0.776834313134506 53.4383722681504
0.779933836563193 54.3350690342341
0.783033359991881 54.2850693041212
0.786132883420568 54.2358287326821
0.789232406849255 54.1873277234287
0.792331930277943 54.1395474231484
0.79543145370663 54.092469685074
0.798530977135318 54.0460770342657
0.801630500564005 54.0003526350531
0.804730023992692 53.9552802603905
0.80782954742138 53.9108442630001
0.810929070850067 53.8670295481761
0.814028594278755 53.8238215481429
0.817128117707442 53.7812061978615
0.82022764113613 53.739169912189
0.823327164564817 53.6976995643049
0.826426687993504 53.6567824653192
0.829526211422192 53.6164063449901
0.832625734850879 53.5765593334778
0.835725258279567 53.5372299440725
0.838824781708254 53.4984070568328
0.841924305136941 53.4600799030811
0.845023828565629 53.422238050702
0.848123351994316 54.3661756506269
0.851222875423004 54.3263985161118
0.854322398851691 54.2871543641822
0.857421922280379 54.2484312351068
0.860521445709066 54.2102175621898
0.863620969137753 54.1725021547818
0.866720492566441 54.1352741821902
0.869820015995128 54.0985231584308
0.872919539423816 54.0622389277703
0.876019062852503 54.0264116510124
0.879118586281191 53.9910317924811
0.882218109709878 53.9560901076603
0.885317633138565 53.9215776314519
0.888417156567253 53.8874856670145
0.89151667999594 53.8538057751501
0.894616203424628 53.8205297642073
0.897715726853315 53.78764968047
0.900815250282002 53.7551577990068
0.90391477371069 53.723046614953
0.907014297139377 53.6913088352013
0.910113820568065 53.6599373704805
0.913213343996752 53.6289253277988
0.91631286742544 53.5982660032328
0.919412390854127 53.5679528750442
0.922511914282814 53.5379795971056
0.925611437711502 53.5083399926194
0.928710961140189 53.4790280481156
0.931810484568877 53.4500379077111
0.934910007997564 54.4456625641297
0.938009531426252 54.4153339076511
0.941109054854939 54.3853548579104
0.944208578283626 54.3557187564172
0.947308101712314 54.3264191297665
0.950407625141001 54.2974496828326
0.953507148569689 54.2688042922717
0.956606671998376 54.2404770003172
0.959706195427064 54.2124620088506
0.962805718855751 54.184753673735
0.965905242284438 54.1573464993975
0.969004765713126 54.1302351336464
0.972104289141813 54.1034143627122
0.975203812570501 54.0768791065009
0.978303335999188 54.0506244140483
0.981402859427875 54.0246454591663
0.984502382856563 53.9989375362699
0.98760190628525 53.9734960563783
0.990701429713938 53.9483165432795
0.993800953142625 53.9233946298516
0.996900476571313 53.8987260545325
1 53.8743066579324
};
\addplot [line width=1.2pt, dotted, forestgreen4416044]
table {%
0.693147180559945 49.576607826358
0.696246703988633 49.5314398089675
0.69934622741732 49.4867928861426
0.702445750846008 49.4426585834064
0.705545274274695 49.3990286075871
0.708644797703382 49.3558948419162
0.71174432113207 49.3132493412889
0.714843844560757 49.2710843276816
0.717943367989445 49.2293921857199
0.721042891418132 49.1881654583903
0.72414241484682 49.1473968428914
0.727241938275507 49.1070791866182
0.730341461704194 49.0672054832745
0.733440985132882 49.0277688691088
0.736540508561569 48.9887626192686
0.739640031990257 48.9501801442691
0.742739555418944 48.9120149865717
0.745839078847631 48.8742608172678
0.748938602276319 48.8369114328648
0.752038125705006 48.7999607521708
0.755137649133694 48.7634028132722
0.758237172562381 48.7272317706041
0.761336695991069 48.6914418921074
0.764436219419756 48.6560275564709
0.767535742848443 48.620983250455
0.770635266277131 48.5863035662944
0.773734789705818 48.5519831991762
0.776834313134506 48.518016944792
0.779933836563193 48.4843996969603
0.783033359991881 48.4511264453173
0.786132883420568 48.4181922730741
0.789232406849255 48.3855923548373
0.792331930277943 48.3533219544911
0.79543145370663 48.3213764231395
0.798530977135318 48.2897511971051
0.801630500564005 48.2584417959846
0.804730023992692 48.2274438207574
0.80782954742138 48.1967529519461
0.810929070850067 48.166364947828
0.814028594278755 48.1362756426946
0.817128117707442 48.106480945159
0.82022764113613 48.0769768365074
0.823327164564817 48.047759369097
0.826426687993504 48.0188246647944
0.829526211422192 47.9901689134566
0.832625734850879 47.9617883714525
0.835725258279567 47.9336793602216
0.838824781708254 47.9058382648722
0.841924305136941 47.8782615328146
0.845023828565629 47.8509456724305
0.848123351994316 47.8238872517767
0.851222875423004 47.7970828973211
0.854322398851691 48.2205511921534
0.857421922280379 48.1940920755373
0.860521445709066 48.167879178323
0.863620969137753 48.1419093114935
0.866720492566441 48.1161793395103
0.869820015995128 48.0906861792028
0.872919539423816 48.0654267986844
0.876019062852503 48.0403982162967
0.879118586281191 48.0155974995784
0.882218109709878 47.9910217642617
0.885317633138565 47.9666681732911
0.888417156567253 47.9425339358681
0.89151667999594 47.9186163065179
0.894616203424628 47.8949125841794
0.897715726853315 47.8714201113169
0.900815250282002 47.8481362730531
0.90391477371069 47.8250584963229
0.907014297139377 47.8021842490477
0.910113820568065 47.7795110393285
0.913213343996752 47.7570364146587
0.91631286742544 47.7347579611553
0.919412390854127 47.7126733028081
0.922511914282814 47.6907801007459
0.925611437711502 47.6690760525206
0.928710961140189 47.6475588914072
0.931810484568877 47.62622638572
0.934910007997564 47.605076338145
0.938009531426252 47.5841065850868
0.941109054854939 47.5633149960308
0.944208578283626 47.5426994729197
0.947308101712314 47.5222579495443
0.950407625141001 47.5019883909476
0.953507148569689 47.4818887928425
0.956606671998376 47.4619571810424
0.959706195427064 47.4421916109047
0.962805718855751 47.422590166786
0.965905242284438 47.4031509615099
0.969004765713126 47.3838721358462
0.972104289141813 47.3647518580015
0.975203812570501 47.3457883231211
0.978303335999188 47.3269797528013
0.981402859427875 47.3083243946129
0.984502382856563 47.2898205216339
0.98760190628525 47.2714664319935
0.990701429713938 47.2532604484248
0.993800953142625 47.2352009178277
0.996900476571313 47.2172862108407
1 47.199514721422
};
\end{groupplot}

\end{tikzpicture}


==> img/result.tex <==
\begin{tikzpicture}
% --- COLOR DEFINITIONS ---
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{forestgreen}{RGB}{44,160,44}
\definecolor{mediumvioletred}{RGB}{197,33,156}
\definecolor{darkgray}{RGB}{176,176,176}

% --- DATA (GAUSSIAN) ---
\pgfplotstableread{
x y1 y2 y3 y4 y5 y6
1.1920 49.77 42.72 90.47 99.27 200.91 231.52
1.2136 49.78 42.47 90.14 96.41 235.54 258.12
1.2353 50.25 42.94 90.93 97.27 209.59 247.87
1.2570 50.52 43.38 92.19 99.11 237.48 279.59
1.2787 50.36 43.18 91.49 97.37 252.82 284.83
1.3003 50.51 43.31 92.28 98.79 254.97 301.71
1.3220 50.51 43.06 90.97 97.21 214.19 245.22
1.3437 50.61 43.13 92.50 98.28 249.09 294.23
1.3653 50.43 43.08 90.12 96.40 247.44 290.01
1.3870 50.69 43.39 91.81 98.94 211.55 257.76
1.4087 50.85 43.55 92.40 98.48 254.37 304.70
1.4304 51.03 43.79 92.58 100.53 204.41 241.93
}\gaussianData

% --- DATA (LAPLACE) ---
\pgfplotstableread{
x y1 y2 y3 y4 y5 y6
0.7213 49.58 42.31 89.83 97.15 255.19 303.49
0.7345 49.71 42.42 91.85 99.19 227.54 263.59
0.7476 49.42 42.50 91.19 99.33 210.54 236.15
0.7607 50.07 42.92 90.74 98.61 246.31 285.71
0.7738 49.62 42.41 91.85 97.15 246.55 290.43
0.7869 50.18 42.72 91.29 98.32 236.94 271.31
0.8000 50.54 43.18 92.51 99.41 201.84 241.93
0.8132 50.61 43.14 91.23 98.02 237.14 271.77
0.8263 50.86 43.29 92.55 98.55 259.06 310.85
0.8394 50.96 43.55 92.17 97.83 207.05 245.64
0.8525 51.26 44.03 92.77 98.31 249.12 299.12
0.8656 51.27 43.82 92.62 98.22 246.09 297.34
}\laplaceData

\newcommand{\myplots}[1]{
    \addplot [mediumvioletred, line width=1pt, mark=x, mark size=2.5] table[x=x, y=y1] {#1};
    \addplot [mediumvioletred, line width=1pt, dashed, mark=x, mark size=2.5, every mark/.append style={solid}] table[x=x, y=y2] {#1};
    \addplot [darkorange, line width=1pt, mark=*, mark size=1.5] table[x=x, y=y3] {#1};
    \addplot [darkorange, line width=1pt, dashed, mark=*, mark size=1.5,every mark/.append style={solid}] table[x=x, y=y4] {#1};
    \addplot [forestgreen, line width=1pt, mark=square*, mark size=1.5] table[x=x, y=y5] {#1};
    \addplot [forestgreen, line width=1pt, dashed, mark=square*, mark size=1.5,every mark/.append style={solid}] table[x=x, y=y6] {#1};
}

\begin{groupplot}[
    group style={
        group size=1 by 6,
        vertical sep=5pt, 
        group name=P
    },
    width=0.48\textwidth, height=0.15\textwidth,
    xmajorgrids, ymajorgrids, 
    x grid style={darkgray}, y grid style={darkgray},
    tick align=outside, tick pos=left,
    enlargelimits=false,
    xlabel style={align=center},
    label style={font=\footnotesize},      % For "xlabel" and "ylabel"
    tick label style={font=\footnotesize}, % For the numbers on the axes
    title style={font=\footnotesize},
    legend style={font=\footnotesize}
]

% --- GAUSSIAN SECTION FIX ---

\nextgroupplot[
    ymin=200, ymax=310, ytick={200, 250, 300}, 
    xmin=1.18, xmax=1.45, 
    xticklabels={}, 
    axis x line* = top,
    legend entries={Mean (Proposed), Mean (LQG), 95th (Proposed), 95th (LQG), Worst (Proposed), Worst (LQG) }, 
legend columns=2,
transpose legend,
legend style={
    at={(0.5, 1.3)},       % Centers it horizontally (0.5), pushes it below the x-axis (-0.7)
    anchor=south,           % Anchors the top of the legend box to that coordinate
    font=\footnotesize, 
    /tikz/every even column/.append style={column sep=0.1cm},
    xshift=-0.5cm
}
]
\myplots{\gaussianData}

% Middle plot: The Fix
\nextgroupplot[
    ymin=90, ymax=105, ytick={90, 100}, 
    ylabel={$J(\mathcal{K})$},
    xmin=1.18, xmax=1.45, 
    xticklabels={}, 
    % --- THE GRID-PRESERVING FIX ---
    axis x line*=bottom,          % We technically enable it...
    x axis line style={draw=none}, % ...but we make the horizontal line invisible
    axis y line*=left,             % Valid in recent pgfplots, or use the draw manual below
    % If your version doesn't support 'both', keep the manual draw:
    execute at end axis={
        \draw[black] (rel axis cs:1,0) -- (rel axis cs:1,1);
    }
]
\myplots{\gaussianData}

\nextgroupplot[
    ymin=40, ymax=52, ytick={40, 50}, 
    xmin=1.18, xmax=1.45, 
    axis x line* = bottom, 
    xlabel={$\sigma^2$ \\ (a) Gaussian Mechanism},
    xlabel style={align=center}   
]
\myplots{\gaussianData}

% --- LAPLACE ---
\nextgroupplot[
ymin=200, ymax=320, 
ytick={200, 250, 300}, 
xmin=0.71, xmax=0.88, 
xticklabels={}, axis x line* = top,
yshift=-1.5cm
]
\myplots{\laplaceData}

% Middle plot: NO horizontal line, YES vertical y-axis lines, YES grids
\nextgroupplot[
ymin=88, ymax=102, 
ytick={90, 100}, ylabel={$J(\mathcal{K})$}, 
xmin=0.71, xmax=0.88,  
xticklabels={},
% --- THE GRID-PRESERVING FIX ---
    axis x line*=bottom,          % We technically enable it...
    x axis line style={draw=none}, % ...but we make the horizontal line invisible
    axis y line*=left,             % Valid in recent pgfplots, or use the draw manual below
    % If your version doesn't support 'both', keep the manual draw:
    execute at end axis={
        \draw[black] (rel axis cs:1,0) -- (rel axis cs:1,1);
    }
]
\myplots{\laplaceData}

\nextgroupplot[ymin=40, ymax=52, ytick={40, 50}, 
xmin=0.71, xmax=0.88, 
axis x line* = bottom,
% axis y line* = both, 
xlabel={$b$ \\ (b) Laplace Mechanism},
    xlabel style={align=center}  
]
\myplots{\laplaceData}


\end{groupplot}



% --- DRAW SLANTED BREAK SYMBOLS ---
\foreach \row in {1,2,4,5} {
    \foreach \side in {south west, south east} {
        \begin{scope}[shift={(P c1r\row.\side)}]
            \fill[white] (-4pt,-3pt) rectangle (4pt,3pt);
            \draw[thick] (-3pt,-3pt) -- (3pt,1pt);
            \draw[thick] (-3pt,-1pt) -- (3pt,3pt);
        \end{scope}
    }
}
\end{tikzpicture}

==> img/tau.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
width=0.47\textwidth,
height=0.15\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\tau$},
xmajorgrids,
xmin=15, xmax=100,
xtick style={color=black},
xlabel style={yshift=3.5mm},
y grid style={darkgray176},
ylabel={$\tau(\eta+W_\tau)$},
ymajorgrids,
ymin=100, ymax=250,
ytick={100,200},
ytick style={color=black},
extra x ticks={28.1392},
extra x tick labels={$\tau^*$},
extra x tick style={tick label style={text=red}},
label style={font=\footnotesize},      % For "xlabel" and "ylabel"
tick label style={font=\footnotesize}, % For the numbers on the axes
title style={font=\footnotesize}
]
\addplot [line width=1.2pt, steelblue]
table {%
20.0275135294006 186.71947312454
20.2014120539119 153.527829032743
20.3768205360513 144.216018237103
20.5537520867527 138.927183778273
20.7322199307918 135.28719645596
20.9122374077748 132.534983283195
21.0938179731357 130.335544377775
21.2769751991414 128.513420616861
21.4617227759068 126.965796514922
21.6480745124177 125.627462453987
21.8360443375631 124.454544042489
22.0256463011763 123.41613619454
22.216894575085 122.489655422898
22.4098034541706 121.65809535374
22.6043873574368 120.908323974251
22.8006608290871 120.229983069635
22.9986385396121 119.614751931293
23.198335286886 119.055840038914
23.3997659972727 118.547628486192
23.6029457267414 118.085410829357
23.8078896619919 117.665202074288
24.0146131215901 117.28359540517
24.2231315571124 116.937653028112
24.4334605543012 116.624821826252
24.6456158342294 116.342867349415
24.8596132544759 116.08982154897
25.0754688103105 115.863940953605
25.2931986358896 115.663672872115
25.5128190054624 115.487627835871
25.7343463345869 115.334556941411
25.9577971813571 115.203333077584
26.1831882476406 115.092935259292
26.4105363803272 115.00243546597
26.6398585725877 114.930987515042
26.8711719651444 114.877817600434
27.1044938475522 114.842216202668
27.3398416594907 114.823531135872
27.5772329920681 114.821161542779
27.8166855891357 114.834552684619
28.0582173486147 114.863191401041
28.301846323833 114.906602137661
28.5475907248758 114.964343456733
28.7954689199457 115.036004960912
29.0454994367363 115.121204571695
29.2977009638168 115.219586113661
29.5520923520289 115.330817163385
29.8086926158955 115.454587128245
30.0675209350428 115.590605525681
30.3285966556328 115.738600437741
30.5919392918102 115.898317119492
30.8575685271605 116.069516742836
31.1255042161815 116.251975259887
31.3957663857672 116.445482372179
31.6683752367047 116.649840593847
31.9433511451841 116.864864398445
32.2207146643217 117.090379440378
32.5004865256963 117.326221843099
32.782687640898 117.572237547132
33.0673391030926 117.828281711895
33.3544621885969 118.094218165906
33.6440783584698 118.369918900712
33.9362092601161 118.655263604299
34.2308767289048 118.9501392303
34.5281027898006 119.254439599667
34.827909659011 119.568065031876
35.1303197456462 119.890922003025
35.4353556533942 120.222922828457
35.7430401822105 120.56398536781
36.0533963300222 120.914032750573
36.366447294447 121.272993120452
36.682216474527 121.640799397001
37.0007274724778 122.017389053104
37.3220040954525 122.402703907082
37.6460703573214 122.79668992824
37.9729504804667 123.19929705486
38.3026688975931 123.610479023651
38.635250253554 124.03019320984
38.9707194071937 124.458400477089
39.3091014332052 124.895065036538
39.6504216240049 125.340154314318
39.9947054916223 125.793638826937
40.3419787696078 126.255492063986
40.6922674149556 126.725690377668
41.045597610044 127.204212878684
41.4019957645922 127.691041338048
41.7614885176349 128.186160094451
42.1241027395126 128.6895559668
42.4898655338808 129.201218171607
42.8588042397354 129.721138244915
43.2309464334563 130.249309968482
43.6063199308686 130.785729299961
43.9849527893216 131.33039430682
44.3668733097861 131.883305103788
44.7521100389698 132.444463793618
45.1406917714508 133.013874410959
45.5326475518301 133.591542869172
45.9280066769022 134.177476909898
46.3267986978453 134.771686055262
46.7290534224299 135.374181562509
47.1348009172469 135.984976380993
47.5440715099546 136.604085111345
47.9568957915461 137.231523966734
48.3733046186352 137.867310736092
48.7933291157633 138.511464749192
49.2170006777256 139.164006843515
49.6443509719177 139.824959332771
50.0754119407025 140.494345977015
50.510215803798 141.172191954275
50.9487950606853 141.858523833609
51.3911824930378 142.553369549525
51.8374111671719 143.256758377695
52.2875144365179 143.968720911905
52.7415259441133 144.689289042169
53.1994796251176 145.418495933977
53.6614097093486 146.156376008591
54.1273507238409 146.902964924367
54.5973374954269 147.658299559047
55.0714051533396 148.422417992975
55.5495891318384 149.19535949319
56.0319251728577 149.977164498381
56.5184493286786 150.767874604633
57.0091979646234 151.567532551958
57.5042077617739 152.376182211561
58.0035157197129 153.193868573818
58.5071591592899 154.02063773693
59.0151757254107 154.856536896232
59.5276033898511 155.701614334126
60.0444804540952 156.555919410614
60.565845552198 157.419502554408
61.0917376536734 158.29241525459
61.6221960664067 159.174710052808
62.1572604395931 160.066440535984
62.6969707667007 160.967661329512
63.2413673884604 161.878428090931
63.7904909958809 162.798797504056
64.3443826332899 163.728827273546
64.9030837014025 164.668576119904
65.4666359604153 165.618103774875
66.0350815331279 166.577470977251
66.6084629080915 167.546739469051
67.1868229427846 168.525971992069
67.770204866816 169.515232284785
68.3586522851569 170.514585079617
68.9522091813994 171.524096100505
69.5509199210443 172.543832060824
70.1548292548172 173.573860661603
70.7639823220136 174.614250590056
71.3784246538723 175.665071518403
71.9982021769793 176.726394102973
72.6233612167003 177.798289983593
73.253948500643 178.880831783245
73.8900111621503 179.974093107975
74.5315967438229 181.078148547072
75.1787532010731 182.193073673483
75.831528905709 183.318945044477
76.4899726495505 184.455840202539
77.1541336480756 185.603837676498
77.8240615440996 186.763016982874
78.4998064114853 187.933458627448
79.181418758886 189.11524410704
79.8689495335208 190.308455911498
80.5624501249822 191.513177525892
81.261972369078 192.729493432902
81.967568551705 193.957489115402
82.6792914127576 195.197251059242
83.3971941500698 196.448866756203
84.1213304233911 197.712424707145
84.8517543583981 198.988014425334
85.5885205507392 200.275726439937
86.3316840701158 201.5756522997
87.0813004643988 202.887884576784
87.83742576378 204.212516870784
88.6001164849602 205.549643812893
89.369429635374 206.899361070239
90.1454227174503 208.26176535038
90.9281537329102 209.636954405953
91.7176811871033 211.025027039473
92.5140640933794 212.426083108294
93.3173619775006 213.840223529709
94.1276348820899 215.267550286203
94.9449433711192 216.708166430856
95.7693485344362 218.162176092879
96.6009119923309 219.629684483303
97.4396959001408 221.110797900802
98.2857629528971 222.605623737662
99.139176390011 224.114270485879
100 225.636847743402
};
% --- ADDED ANNOTATIONS ---
% 1. Vertical dashed line
\draw[red, thick, dashed] (axis cs:27.5772, 100) -- (axis cs:27.5772, 250);

% 2. Red dot at the minimum point
\addplot[mark=*, red, mark size=2pt] coordinates {(27.5772, 114.821)};


% 3. Text label pointing out the optimal tau
% \node[red, anchor=south west] at (axis cs:27.5772, 125) {Optimal $\tau^* \approx 27.58$};
% -------------------------

\end{axis}

\end{tikzpicture}

